Coordinate-View Confusability Graphs and Matroid Rank Certificates

A coordinate-view presentation specifies a large confusability graph by coordinates rather than by an edge list. The problem is to certify zero-error recovery and Shannon capacity from the succinct presentation, before the exponentially large graph is materialized. For affine presentations over $\mathbb F_q$, Gaussian elimination gives a polynomial-time rank upper certificate from $O(rd\log q+Ld)$ input bits for a graph with $q^r$ vertices. Exactness of that certificate is equivalent to positivity of a Grassmannian avoidance count $N_{t^*}$. Positivity of $N_k$ is NP-complete for every fixed $k$, already over $\mathbb F_2$, while the ambient-rank parameter gives a fixed-parameter algorithm. The rank-one reduction is parsimonious for $\#SAT$. For arbitrary $t$, the finite decoder for $N_t$ reads the signed rank profile of the represented forbidden-point matroid; the kernel-intersection lattice alone does not determine the count. On the positive side, kernel sections give the exact formula $\Theta(G)=\log\alpha(G)=\min_{S\in\mathcal V}t(S)\log q$, with a projection-equality matrix optimal for Haemers minrank. A finite-field blocking theorem gives exactness when $q\ge L$, and Reed-Solomon/MDS codes give exact all-$k$-view families beyond that regime. Full-tuple coordinate-view graphs also have a polynomial-time cofinal-antichain normal form; transitive confusability is exactly intersection closure.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}m{0.10\linewidth}>{\raggedright\arraybackslash}m{0.86\linewidth}@{}}
\toprule
\textbf{ID} & \textbf{Lean Handle / Source} \\
\midrule
\endfirsthead
\toprule
\textbf{ID} & \textbf{Lean Handle / Source} \\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\hypertarget{lh:ABD1}{\textbf{\nolinkurl{ABD1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.binarySquare_avoidingVectors_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD2}{\textbf{\nolinkurl{ABD2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.binarySquare_avoidingVectors_card_eq_inclusionExclusion}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD3}{\textbf{\nolinkurl{ABD3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.avoidingSpanSystem_exchange_failure}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD4}{\textbf{\nolinkurl{ABD4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.allTwoViewF2Four_avoidingLines_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD5}{\textbf{\nolinkurl{ABD5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.allTwoViewF2Four_avoidingPlanes_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD6}{\textbf{\nolinkurl{ABD6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3Three_collinearFourLines_avoidingPlanes_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD7}{\textbf{\nolinkurl{ABD7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3Three_generalFourLines_avoidingPlanes_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD8}{\textbf{\nolinkurl{ABD8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3Three_fourLineArrangements_samePairwiseProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD9}{\textbf{\nolinkurl{ABD9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.alternating_powerset_sum}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD10}{\textbf{\nolinkurl{ABD10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.finite_forbidden_point_sieve}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD11}{\textbf{\nolinkurl{ABD11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3Three_fourLineArrangements_sameFullIntersectionProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD12}{\textbf{\nolinkurl{ABD12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3Three_fourLineArrangements_sameIntersectionProfile_differentPlaneCounts}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD21}{\textbf{\nolinkurl{ABD21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.rankSieve}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD22}{\textbf{\nolinkurl{ABD22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.finite_forbidden_point_sieve_by_rank}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD23}{\textbf{\nolinkurl{ABD23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.rankSieve_eq_of_same_forbiddenPointMatroid}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD24}{\textbf{\nolinkurl{ABD24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3Three_fourLineArrangements_differentForbiddenPointMatroids}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD25}{\textbf{\nolinkurl{ABD25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3Three_sameIntersectionProfile_differentForbiddenPointMatroids}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD26}{\textbf{\nolinkurl{ABD26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3CommonCore_sameIntersectionProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD27}{\textbf{\nolinkurl{ABD27}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3CommonCore_sameIntersectionProfile_differentQuotientPointMatroids}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD28}{\textbf{\nolinkurl{ABD28}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.commonCore_multiIntersection_eq_core}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD29}{\textbf{\nolinkurl{ABD29}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.commonCore_multiIntersection_eq_between_families}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD30}{\textbf{\nolinkurl{ABD30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.productCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD31}{\textbf{\nolinkurl{ABD31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.productLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD32}{\textbf{\nolinkurl{ABD32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.productLift_multiIntersection_eq_productCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD33}{\textbf{\nolinkurl{ABD33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.productLift_multiIntersection_eq_between_quotient_families}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD34}{\textbf{\nolinkurl{ABD34}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.graphOver_inter_productLift_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD35}{\textbf{\nolinkurl{ABD35}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.graphOver_inter_productLift_eq_graphOver_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD36}{\textbf{\nolinkurl{ABD36}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.quotientAvoidsFamily}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD37}{\textbf{\nolinkurl{ABD37}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.graphOverAvoidsLiftedFamily}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD38}{\textbf{\nolinkurl{ABD38}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.graphOverAvoidsLiftedFamily_iff_quotientAvoidsFamily}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD39}{\textbf{\nolinkurl{ABD39}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.coreValuedOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD40}{\textbf{\nolinkurl{ABD40}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.quotientAvoidancePositive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD41}{\textbf{\nolinkurl{ABD41}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.liftedGraphSectionPositive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD42}{\textbf{\nolinkurl{ABD42}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.liftedGraphSectionPositive_iff_quotientAvoidancePositive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD43}{\textbf{\nolinkurl{ABD43}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.quotientAvoidsZeroAndFamily}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD44}{\textbf{\nolinkurl{ABD44}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.graphOverAvoidsVerticalAndLiftedFamily}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD45}{\textbf{\nolinkurl{ABD45}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.graphOver_inter_productCore_eq_graphOver_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD46}{\textbf{\nolinkurl{ABD46}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.graphOverAvoidsVerticalAndLiftedFamily_iff_quotientAvoidsZeroAndFamily}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD47}{\textbf{\nolinkurl{ABD47}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.quotientZeroAndFamilyPositive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD48}{\textbf{\nolinkurl{ABD48}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.liftedGraphSectionVerticalAndFamilyPositive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD49}{\textbf{\nolinkurl{ABD49}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.liftedGraphSectionVerticalAndFamilyPositive_iff_quotientZeroAndFamilyPositive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD50}{\textbf{\nolinkurl{ABD50}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.QuotientSearch}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD51}{\textbf{\nolinkurl{ABD51}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.LiftedSearch}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD52}{\textbf{\nolinkurl{ABD52}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.QuotientSearch.commonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD53}{\textbf{\nolinkurl{ABD53}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.commonCoreLift_positive_iff_quotientPositive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD54}{\textbf{\nolinkurl{ABD54}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.avoiding_count_eq_of_same_forbiddenPointMatroid}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD55}{\textbf{\nolinkurl{ABD55}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.avoiding_count_positive_iff_of_same_forbiddenPointMatroid}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD56}{\textbf{\nolinkurl{ABD56}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.finite_forbidden_point_sieve_by_rank_positive_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD57}{\textbf{\nolinkurl{ABD57}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.rankSieve_positive_iff_of_same_forbiddenPointMatroid}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD58}{\textbf{\nolinkurl{ABD58}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.productLift_multiIntersectionShell_eq_between_quotient_families}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD59}{\textbf{\nolinkurl{ABD59}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.exists_avoidsAllForbidden_of_incidence_card_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD60}{\textbf{\nolinkurl{ABD60}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.objects_card_le_points_mul_of_no_avoidsAllForbidden}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD61}{\textbf{\nolinkurl{ABD61}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3ProjectivePoints_fourPointSubsets_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD62}{\textbf{\nolinkurl{ABD62}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3FourPointSubsets_commonCore_pairwiseCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD63}{\textbf{\nolinkurl{ABD63}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3FourPointSubsets_avoidingPlaneCount_distribution}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD64}{\textbf{\nolinkurl{ABD64}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3FourPointWitnesses_fixedFullShell_realize_threeAvoidingPlaneCounts}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD65}{\textbf{\nolinkurl{ABD65}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3FourPointWitnesses_fixedFullShell_threeForbiddenPointMatroidProfiles}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD66}{\textbf{\nolinkurl{ABD66}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3ThreePointSubsets_avoidingPlaneCount_distribution}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD67}{\textbf{\nolinkurl{ABD67}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3FivePointSubsets_avoidingPlaneCount_distribution}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD68}{\textbf{\nolinkurl{ABD68}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3SixPointSubsets_avoidingPlaneCount_distribution}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD69}{\textbf{\nolinkurl{ABD69}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.quotientZeroAndFamilyCandidates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD70}{\textbf{\nolinkurl{ABD70}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.liftedGraphSectionVerticalAndFamilyWitnesses}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD71}{\textbf{\nolinkurl{ABD71}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.mem_liftedGraphSectionVerticalAndFamilyWitnesses}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD72}{\textbf{\nolinkurl{ABD72}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.liftedGraphSectionVerticalAndFamilyWitnesses_card_eq_sum_maps_over_quotientCandidates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD73}{\textbf{\nolinkurl{ABD73}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.liftedGraphSectionVerticalAndFamilyWitnesses_card_eq_quotientCandidates_card_mul}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD74}{\textbf{\nolinkurl{ABD74}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.QuotientSearch.positiveCandidates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD75}{\textbf{\nolinkurl{ABD75}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.LiftedSearch.witnesses}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD76}{\textbf{\nolinkurl{ABD76}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.commonCoreLift_witnesses_card_eq_sum_maps_over_positiveCandidates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD77}{\textbf{\nolinkurl{ABD77}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.commonCoreLift_witnesses_card_eq_positiveCandidates_card_mul}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD78}{\textbf{\nolinkurl{ABD78}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3FourPointWitnesses_fixedFullShell_threeCounts_and_threeForbiddenPointMatroidProfiles}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD79}{\textbf{\nolinkurl{ABD79}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.signedRankProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD80}{\textbf{\nolinkurl{ABD80}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.rankSieve_eq_sum_signedRankProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD81}{\textbf{\nolinkurl{ABD81}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.signedRankProfile_eq_zero_of_not_mem_image}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD82}{\textbf{\nolinkurl{ABD82}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.rankSieve_eq_of_same_signedRankProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD83}{\textbf{\nolinkurl{ABD83}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.rankSieve_positive_iff_of_same_signedRankProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD84}{\textbf{\nolinkurl{ABD84}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.exists_forbiddenPointMatroid_rank_ne_of_rankSieve_ne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD85}{\textbf{\nolinkurl{ABD85}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.exists_forbiddenPointMatroid_rank_ne_of_rankSieve_positive_ne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD86}{\textbf{\nolinkurl{ABD86}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3FourPoint_fixedFullShell_exists_differentAvoidingPlaneCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD87}{\textbf{\nolinkurl{ABD87}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3FourPoint_fixedFullShell_not_avoidingPlaneCountInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD88}{\textbf{\nolinkurl{ABD88}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3FourPoint_fixedFullShell_exists_differentForbiddenPointMatroidProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD89}{\textbf{\nolinkurl{ABD89}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.f3FourPoint_fixedFullShell_not_forbiddenPointMatroidProfileInvariant}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD90}{\textbf{\nolinkurl{ABD90}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.signedRankProfileDecode}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:ABD91}{\textbf{\nolinkurl{ABD91}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{ArrangementBoundary.rankSieve_eq_signedRankProfileDecode_of_rank_le_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ArrangementBoundary.lean} \\
\midrule
\hypertarget{lh:AFM1}{\textbf{\nolinkurl{AFM1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.determinesFact_iff_mem_factSpan}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM2}{\textbf{\nolinkurl{AFM2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.factMatroid_indep_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM3}{\textbf{\nolinkurl{AFM3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.basisFacts_card_eq_finrank}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM4}{\textbf{\nolinkurl{AFM4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.basisFacts_minimal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM5}{\textbf{\nolinkurl{AFM5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.minimalDetermining_basis}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM6}{\textbf{\nolinkurl{AFM6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.factRankFinset_le_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM7}{\textbf{\nolinkurl{AFM7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.coordProjection_range_natCard_eq_pow_factRankFinset}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineCardinality.lean} \\
\midrule
\hypertarget{lh:AFM8}{\textbf{\nolinkurl{AFM8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.factRankFinset_eq_card_of_indepFacts}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM9}{\textbf{\nolinkurl{AFM9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.factRankFinset_eq_total_of_determinesAllFinset}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM10}{\textbf{\nolinkurl{AFM10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.factSpanFinset_eq_range_coordProjection_dualMap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM11}{\textbf{\nolinkurl{AFM11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.factRankFinset_eq_finrank_range_coordProjection}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM12}{\textbf{\nolinkurl{AFM12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.factRankFinset_le_finrank_directionSpace}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM17}{\textbf{\nolinkurl{AFM17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.factRankFinset_product_disjSum}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM18}{\textbf{\nolinkurl{AFM18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.indepFacts_productFamily_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM19}{\textbf{\nolinkurl{AFM19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.factMatroid_product_indep_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM20}{\textbf{\nolinkurl{AFM20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.basisFacts_iff_minimalDetermining}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM21}{\textbf{\nolinkurl{AFM21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.minimalDetermining_card_eq_finrank}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM22}{\textbf{\nolinkurl{AFM22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.minimalDetermining_card_eq_factRank_univ}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FactMatroid.lean} \\
\midrule
\hypertarget{lh:AFM24}{\textbf{\nolinkurl{AFM24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.coordProjection_ker_finrank_eq_finrank_sub_factRankFinset}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineCardinality.lean} \\
\midrule
\hypertarget{lh:AKS1}{\textbf{\nolinkurl{AKS1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.KernelAvoidingSubspace}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS2}{\textbf{\nolinkurl{AKS2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineLinearSection_independent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS3}{\textbf{\nolinkurl{AKS3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineLinearSectionFinset_card_eq_pow_finrank}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS4}{\textbf{\nolinkurl{AKS4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphShannonCapacityReal_eq_log_of_graphIndependent_upper}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak CapacityLower.lean} \\
\midrule
\hypertarget{lh:AKS5}{\textbf{\nolinkurl{AKS5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineLinearSection_capacity_exact_of_upper}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS6}{\textbf{\nolinkurl{AKS6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.exists_vector_not_mem_finite_union_of_proper_subspaces}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS7}{\textbf{\nolinkurl{AKS7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.exists_vector_not_mem_finset_union_of_proper_subspaces}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS8}{\textbf{\nolinkurl{AKS8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.exists_kernelAvoidingSubspace_strictExtension}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS9}{\textbf{\nolinkurl{AKS9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.exists_kernelAvoidingSubspace_of_large_field}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS10}{\textbf{\nolinkurl{AKS10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NonlinearSectionWitness.witnessPoints_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak NonlinearSectionWitness.lean} \\
\midrule
\hypertarget{lh:AKS11}{\textbf{\nolinkurl{AKS11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NonlinearSectionWitness.diffSet_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak NonlinearSectionWitness.lean} \\
\midrule
\hypertarget{lh:AKS12}{\textbf{\nolinkurl{AKS12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NonlinearSectionWitness.rankMinKernel_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak NonlinearSectionWitness.lean} \\
\midrule
\hypertarget{lh:AKS13}{\textbf{\nolinkurl{AKS13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NonlinearSectionWitness.rankMinKernel_disjoint_diffSet}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak NonlinearSectionWitness.lean} \\
\midrule
\hypertarget{lh:AKS14}{\textbf{\nolinkurl{AKS14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NonlinearSectionWitness.projectiveReps_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak NonlinearSectionWitness.lean} \\
\midrule
\hypertarget{lh:AKS15}{\textbf{\nolinkurl{AKS15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NonlinearSectionWitness.diffDirections_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak NonlinearSectionWitness.lean} \\
\midrule
\hypertarget{lh:AKS16}{\textbf{\nolinkurl{AKS16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{NonlinearSectionWitness.no_projective_line_in_diffDirections}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak NonlinearSectionWitness.lean} \\
\midrule
\hypertarget{lh:AKS17}{\textbf{\nolinkurl{AKS17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.exists_vector_not_mem_finite_union_of_proper_subspaces_of_card_le}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS18}{\textbf{\nolinkurl{AKS18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.exists_vector_not_mem_finset_union_of_proper_subspaces_of_card_le}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS19}{\textbf{\nolinkurl{AKS19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.diagonalSubspaceInTop_avoids_singleton}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS20}{\textbf{\nolinkurl{AKS20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.ViewSupportHittingSubspace}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS21}{\textbf{\nolinkurl{AKS21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.kernelAvoidingSubspace_of_viewSupportHitting}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS22}{\textbf{\nolinkurl{AKS22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.AffineViewConfusableTransitive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS23}{\textbf{\nolinkurl{AKS23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.AffineKernelSumCovered}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS24}{\textbf{\nolinkurl{AKS24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.AffineKernelSumWitnessed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS25}{\textbf{\nolinkurl{AKS25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineCoordProjection_eq_iff_sub_mem_ker}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS26}{\textbf{\nolinkurl{AKS26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineKernelSumWitnessed_kernelSumCovered}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS27}{\textbf{\nolinkurl{AKS27}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineViewConfusableTransitive_of_kernelSumCovered}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS28}{\textbf{\nolinkurl{AKS28}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineKernelSumCovered_of_viewConfusableTransitive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS29}{\textbf{\nolinkurl{AKS29}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineViewConfusableTransitive_iff_kernelSumCovered}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS30}{\textbf{\nolinkurl{AKS30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineKernelSumWitnessed_of_kernelSumCovered_of_card_le}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS31}{\textbf{\nolinkurl{AKS31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineViewConfusableTransitive_iff_kernelSumWitnessed_of_card_le}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS32}{\textbf{\nolinkurl{AKS32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.affineLinearSection_noShannonGap_of_upper}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS33}{\textbf{\nolinkurl{AKS33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphShannonCapacityReal_eq_log_of_maxIndependentCard_upper}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak CapacityLower.lean} \\
\midrule
\hypertarget{lh:AKS34}{\textbf{\nolinkurl{AKS34}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.supportHitsAllCardViews_iff_compl_card_lt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS35}{\textbf{\nolinkurl{AKS35}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.exists_nonzero_left_component_of_finrank_right_lt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS36}{\textbf{\nolinkurl{AKS36}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.SupportHitsViews}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS37}{\textbf{\nolinkurl{AKS37}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.viewSupportHittingSubspace_of_kernelAvoiding}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:AKS38}{\textbf{\nolinkurl{AKS38}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FactMatroid.kernelAvoidingSubspace_iff_viewSupportHittingSubspace}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak AffineKernelSection.lean} \\
\midrule
\hypertarget{lh:CIA3}{\textbf{\nolinkurl{CIA3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteConverse.finite_counting_converse}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FiniteConverse.lean} \\
\midrule
\hypertarget{lh:CMP1}{\textbf{\nolinkurl{CMP1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.countedMeetWitnessedSearch_spec}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ComplexityBridge.lean} \\
\midrule
\hypertarget{lh:CMP2}{\textbf{\nolinkurl{CMP2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.countedMeetWitnessedSearch_steps}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ComplexityBridge.lean} \\
\midrule
\hypertarget{lh:CMP3}{\textbf{\nolinkurl{CMP3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.meetWitnessed_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ComplexityBridge.lean} \\
\midrule
\hypertarget{lh:CMP4}{\textbf{\nolinkurl{CMP4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.confusableTransitive_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ComplexityBridge.lean} \\
\midrule
\hypertarget{lh:CMP5}{\textbf{\nolinkurl{CMP5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.agreementIntersectionClosed_inP_explicit}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak ComplexityBridge.lean} \\
\midrule
\hypertarget{lh:GCB3}{\textbf{\nolinkurl{GCB3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.incidenceValue_edgeDirection}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB4}{\textbf{\nolinkurl{GCB4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properFieldColoring_iff_avoidsGraphicEdgeDirections}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB5}{\textbf{\nolinkurl{GCB5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.exists_properFieldColoring_iff_exists_avoidingGraphicFunctional}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB6}{\textbf{\nolinkurl{GCB6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.incidenceLinearMap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB7}{\textbf{\nolinkurl{GCB7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.incidenceKernel}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB8}{\textbf{\nolinkurl{GCB8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.edgeDirection_mem_incidenceKernel_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB9}{\textbf{\nolinkurl{GCB9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.IncidenceKernelAvoidsEdges}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB10}{\textbf{\nolinkurl{GCB10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properFieldColoring_iff_incidenceKernelAvoidsEdges}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB11}{\textbf{\nolinkurl{GCB11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.exists_properFieldColoring_iff_exists_incidenceKernelAvoidsEdges}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB12}{\textbf{\nolinkurl{GCB12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicQuotientSearch}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB13}{\textbf{\nolinkurl{GCB13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicQuotientSearch_candidate_iff_incidenceKernelAvoidsEdges}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB14}{\textbf{\nolinkurl{GCB14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicQuotientSearch_positive_iff_exists_properFieldColoring}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB15}{\textbf{\nolinkurl{GCB15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.edgeDirection_ne_zero_of_ne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB16}{\textbf{\nolinkurl{GCB16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicQuotientSearch_candidate_iff_incidenceKernelAvoidsEdges_of_loopless}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB17}{\textbf{\nolinkurl{GCB17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicQuotientSearch_positive_iff_exists_properFieldColoring_of_loopless}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB18}{\textbf{\nolinkurl{GCB18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.edgeLine_inter_eq_bot_of_ne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB19}{\textbf{\nolinkurl{GCB19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.SameUndirectedEdge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB20}{\textbf{\nolinkurl{GCB20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.sameUndirectedEdge_of_edgeLine_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB21}{\textbf{\nolinkurl{GCB21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.edgeLine_ne_of_not_sameUndirected}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB22}{\textbf{\nolinkurl{GCB22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.ProperIndexedFieldColoring}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB23}{\textbf{\nolinkurl{GCB23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicIndexedQuotientSearch}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB24}{\textbf{\nolinkurl{GCB24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicIndexedQuotientSearch_candidate_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB25}{\textbf{\nolinkurl{GCB25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicIndexedQuotientSearch_positive_iff_exists_properIndexedFieldColoring}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB26}{\textbf{\nolinkurl{GCB26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properFieldColorings}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB27}{\textbf{\nolinkurl{GCB27}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.mem_properFieldColorings}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB28}{\textbf{\nolinkurl{GCB28}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properIndexedFieldColorings}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB29}{\textbf{\nolinkurl{GCB29}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.mem_properIndexedFieldColorings}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB30}{\textbf{\nolinkurl{GCB30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properFieldColorings_nonempty_iff_exists}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB31}{\textbf{\nolinkurl{GCB31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properIndexedFieldColorings_nonempty_iff_exists}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB32}{\textbf{\nolinkurl{GCB32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properFieldColorings_card_pos_iff_exists}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB33}{\textbf{\nolinkurl{GCB33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properIndexedFieldColorings_card_pos_iff_exists}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB34}{\textbf{\nolinkurl{GCB34}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicQuotientSearch_positive_iff_properFieldColorings_card_pos}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB35}{\textbf{\nolinkurl{GCB35}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicQuotientSearch_positive_iff_properFieldColorings_card_pos_of_loopless}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB36}{\textbf{\nolinkurl{GCB36}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.graphicIndexedQuotientSearch_positive_iff_properIndexedFieldColorings_card_pos}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB37}{\textbf{\nolinkurl{GCB37}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.indexedColoringConflictSet}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB38}{\textbf{\nolinkurl{GCB38}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.indexedColoringViolationProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB39}{\textbf{\nolinkurl{GCB39}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properIndexedFieldColoring_iff_conflictSet_card_eq_zero}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB40}{\textbf{\nolinkurl{GCB40}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properIndexedFieldColorings_card_eq_indexedColoringViolationProfile_zero}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB41}{\textbf{\nolinkurl{GCB41}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properIndexedFieldColorings_card_eq_of_same_indexedColoringViolationProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCB42}{\textbf{\nolinkurl{GCB42}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCritical.properIndexedFieldColorings_card_pos_iff_of_same_indexedColoringViolationProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCritical.lean} \\
\midrule
\hypertarget{lh:GCR1}{\textbf{\nolinkurl{GCR1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReduction_of_graphicCommonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR2}{\textbf{\nolinkurl{GCR2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReduction_of_looplessGraphicCommonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR3}{\textbf{\nolinkurl{GCR3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.productLift_edgeLines_multiIntersection_eq_productCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR4}{\textbf{\nolinkurl{GCR4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.productLift_edgeLines_multiIntersection_eq_between}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR5}{\textbf{\nolinkurl{GCR5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.verticalOrEdgeLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR6}{\textbf{\nolinkurl{GCR6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.verticalOrEdgeLift_multiIntersection_eq_productCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR7}{\textbf{\nolinkurl{GCR7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.productLift_simpleEdges_multiIntersection_eq_productCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR8}{\textbf{\nolinkurl{GCR8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.productLift_simpleEdges_multiIntersection_eq_between}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR9}{\textbf{\nolinkurl{GCR9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.verticalOrEdgeLift_simpleEdges_multiIntersection_eq_productCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR10}{\textbf{\nolinkurl{GCR10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReduction_of_indexedLooplessGraphicCommonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR11}{\textbf{\nolinkurl{GCR11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.verticalOrEdgeLift_simpleEdges_multiIntersection_eq_between}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR12}{\textbf{\nolinkurl{GCR12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedVerticalOrKernel}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR13}{\textbf{\nolinkurl{GCR13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedMultiwayShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR14}{\textbf{\nolinkurl{GCR14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedVerticalOrKernel_graphicIndexedCommonCoreLift_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR15}{\textbf{\nolinkurl{GCR15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReduction_of_indexedSimpleGraphicCommonCoreLift_multiwayShell}} \\
\midrule
\hypertarget{lh:GCR16}{\textbf{\nolinkurl{GCR16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticComplete_of_indexedSimpleGraphicCommonCoreLift_multiwayShell_separates}} \\
\midrule
\hypertarget{lh:GCR17}{\textbf{\nolinkurl{GCR17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReduction_of_indexedSimpleGraphicCommonCoreLift_pointedCore}} \\
\midrule
\hypertarget{lh:GCR18}{\textbf{\nolinkurl{GCR18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReduction_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR19}{\textbf{\nolinkurl{GCR19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticComplete_of_indexedSimpleGraphicCommonCoreLift_pointedCore_separates}} \\
\midrule
\hypertarget{lh:GCR20}{\textbf{\nolinkurl{GCR20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticComplete_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore_separates}} \\
\midrule
\hypertarget{lh:GCR21}{\textbf{\nolinkurl{GCR21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedMultiwayShell_graphicIndexedCommonCoreLift_eq_productCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR22}{\textbf{\nolinkurl{GCR22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedMultiwayShell_graphicIndexedCommonCoreLift_eq_between}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR23}{\textbf{\nolinkurl{GCR23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidatePositive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR24}{\textbf{\nolinkurl{GCR24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellWitnessReduction_of_indexedSimpleGraphicCommonCoreLift_pointedCore}} \\
\midrule
\hypertarget{lh:GCR25}{\textbf{\nolinkurl{GCR25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedSearch_positive_iff_exists_liftedCandidatePositive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR26}{\textbf{\nolinkurl{GCR26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellWitnessReduction_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR27}{\textbf{\nolinkurl{GCR27}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReduction_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore_viaWitness}} \\
\midrule
\hypertarget{lh:GCR28}{\textbf{\nolinkurl{GCR28}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLift_fixedShell_and_positive_iff_pointedCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR29}{\textbf{\nolinkurl{GCR29}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLift_fixedShell_and_positive_iff_nonemptyCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR30}{\textbf{\nolinkurl{GCR30}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedViewVerticalOrKernel}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR31}{\textbf{\nolinkurl{GCR31}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedViewMultiwayShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR32}{\textbf{\nolinkurl{GCR32}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedVerticalOrKernelOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR33}{\textbf{\nolinkurl{GCR33}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedMultiwayShellOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR34}{\textbf{\nolinkurl{GCR34}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedViewVerticalOrKernel_graphicIndexedCommonCoreLift_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR35}{\textbf{\nolinkurl{GCR35}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedVerticalOrKernelOn_graphicIndexedCommonCoreLift_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR36}{\textbf{\nolinkurl{GCR36}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedViewMultiwayShell_graphicIndexedCommonCoreLift_eq_productCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR37}{\textbf{\nolinkurl{GCR37}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedMultiwayShellOn_graphicIndexedCommonCoreLift_eq_productCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR38}{\textbf{\nolinkurl{GCR38}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReductionOn_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR39}{\textbf{\nolinkurl{GCR39}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLiftOn_fixedShell_and_positive_iff_nonemptyCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR40}{\textbf{\nolinkurl{GCR40}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellWitnessReductionOn_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR41}{\textbf{\nolinkurl{GCR41}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReductionOn_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore_viaWitness}} \\
\midrule
\hypertarget{lh:GCR42}{\textbf{\nolinkurl{GCR42}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore_separates}} \\
\midrule
\hypertarget{lh:GCR43}{\textbf{\nolinkurl{GCR43}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_existsCandidate_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore_separates}} \\
\midrule
\hypertarget{lh:GCR44}{\textbf{\nolinkurl{GCR44}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffPositive_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR45}{\textbf{\nolinkurl{GCR45}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffExistsCandidate_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR46}{\textbf{\nolinkurl{GCR46}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReductionOn_of_sourceToIndexedColoring_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR47}{\textbf{\nolinkurl{GCR47}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellWitnessReductionOn_of_sourceToIndexedColoring_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR48}{\textbf{\nolinkurl{GCR48}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReductionOn_of_sourceToIndexedColoring_nonemptyCore_viaWitness}} \\
\midrule
\hypertarget{lh:GCR49}{\textbf{\nolinkurl{GCR49}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLiftOn_fixedShell_and_positive_iff_sourcePred}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR50}{\textbf{\nolinkurl{GCR50}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_of_sourceToIndexedColoring_nonemptyCore_separates}} \\
\midrule
\hypertarget{lh:GCR51}{\textbf{\nolinkurl{GCR51}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_existsCandidate_of_sourceToIndexedColoring_nonemptyCore_separates}} \\
\midrule
\hypertarget{lh:GCR52}{\textbf{\nolinkurl{GCR52}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffPositive_of_sourceToIndexedColoring_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR53}{\textbf{\nolinkurl{GCR53}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffExistsCandidate_of_sourceToIndexedColoring_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR54}{\textbf{\nolinkurl{GCR54}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringSourceReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR55}{\textbf{\nolinkurl{GCR55}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringWitnessReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR56}{\textbf{\nolinkurl{GCR56}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReductionOn_of_indexedColoringSourceReduction_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR57}{\textbf{\nolinkurl{GCR57}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellWitnessReductionOn_of_indexedColoringWitnessReduction_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR58}{\textbf{\nolinkurl{GCR58}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReductionOn_of_indexedColoringWitnessReduction_nonemptyCore_viaWitness}} \\
\midrule
\hypertarget{lh:GCR59}{\textbf{\nolinkurl{GCR59}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLiftOn_fixedShell_and_positive_iff_sourceReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR60}{\textbf{\nolinkurl{GCR60}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_of_indexedColoringSourceReduction_nonemptyCore_separates}} \\
\midrule
\hypertarget{lh:GCR61}{\textbf{\nolinkurl{GCR61}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_existsCandidate_of_indexedColoringWitnessReduction_nonemptyCore_separates}} \\
\midrule
\hypertarget{lh:GCR62}{\textbf{\nolinkurl{GCR62}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffPositive_of_indexedColoringSourceReduction_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR63}{\textbf{\nolinkurl{GCR63}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffExistsCandidate_of_indexedColoringWitnessReduction_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR64}{\textbf{\nolinkurl{GCR64}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringSourceReduction.precompose}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR65}{\textbf{\nolinkurl{GCR65}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringWitnessReduction.precompose}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR66}{\textbf{\nolinkurl{GCR66}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringWitnessReduction.toSourceReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR67}{\textbf{\nolinkurl{GCR67}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringSourceCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR68}{\textbf{\nolinkurl{GCR68}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.indexedColoringSourceCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR69}{\textbf{\nolinkurl{GCR69}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringWitnessCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR70}{\textbf{\nolinkurl{GCR70}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.indexedColoringWitnessCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR71}{\textbf{\nolinkurl{GCR71}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_of_indexedColoringSourceCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR72}{\textbf{\nolinkurl{GCR72}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffPositive_of_indexedColoringSourceCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR73}{\textbf{\nolinkurl{GCR73}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_existsCandidate_of_indexedColoringWitnessCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR74}{\textbf{\nolinkurl{GCR74}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_positive_of_indexedColoringWitnessCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR75}{\textbf{\nolinkurl{GCR75}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffExistsCandidate_of_indexedColoringWitnessCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR76}{\textbf{\nolinkurl{GCR76}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringSourceCriticalBridgeCertificate.precompose}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR77}{\textbf{\nolinkurl{GCR77}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringWitnessCriticalBridgeCertificate.precompose}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR78}{\textbf{\nolinkurl{GCR78}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLiftOn_fixedShell_and_positive_iff_coloringCountPos}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR79}{\textbf{\nolinkurl{GCR79}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLiftOn_candidate_iff_properIndexedFieldColoring}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR80}{\textbf{\nolinkurl{GCR80}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedPositiveCandidates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR81}{\textbf{\nolinkurl{GCR81}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.mem_liftedPositiveCandidates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR82}{\textbf{\nolinkurl{GCR82}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedPositiveCandidates_graphicIndexedCommonCoreLift_eq_properIndexedFieldColorings}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR83}{\textbf{\nolinkurl{GCR83}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedPositiveCandidates_graphicIndexedCommonCoreLift_card_eq_properIndexedFieldColorings}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR84}{\textbf{\nolinkurl{GCR84}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceWitnesses}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR85}{\textbf{\nolinkurl{GCR85}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.mem_finiteSourceWitnesses}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR86}{\textbf{\nolinkurl{GCR86}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceWitnesses_eq_properIndexedFieldColorings_of_indexedColoringWitnessReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR87}{\textbf{\nolinkurl{GCR87}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedPositiveCandidates_graphicIndexedCommonCoreLift_card_eq_finiteSourceWitnesses}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR88}{\textbf{\nolinkurl{GCR88}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellTargetReductionOn_count_of_indexedColoringWitnessReduction_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR89}{\textbf{\nolinkurl{GCR89}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR90}{\textbf{\nolinkurl{GCR90}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.indexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR91}{\textbf{\nolinkurl{GCR91}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticFinerOn_count_of_indexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR92}{\textbf{\nolinkurl{GCR92}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffCount_of_indexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR93}{\textbf{\nolinkurl{GCR93}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.IndexedColoringCountCriticalBridgeCertificate.precompose}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR94}{\textbf{\nolinkurl{GCR94}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_countValue_of_indexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR95}{\textbf{\nolinkurl{GCR95}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_forall_countValue_semanticComplete_of_indexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR96}{\textbf{\nolinkurl{GCR96}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.sourceWitnessCount_mem_fixedActiveShellCountFiber_of_indexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR97}{\textbf{\nolinkurl{GCR97}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.sourceWitnessCount_range_subset_fixedActiveShellCountFiber_of_indexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR98}{\textbf{\nolinkurl{GCR98}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_liftedSearch_with_fixedActiveShell_and_count_of_sourceWitnessCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR99}{\textbf{\nolinkurl{GCR99}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceWitnessCountValues}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR100}{\textbf{\nolinkurl{GCR100}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.mem_finiteSourceWitnessCountValues}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR101}{\textbf{\nolinkurl{GCR101}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceWitnessCountValues_subset_fixedActiveShellCountFiber_of_indexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR102}{\textbf{\nolinkurl{GCR102}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceWitnessCountValues_card_eq_of_count_injOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR103}{\textbf{\nolinkurl{GCR103}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceWitnessCountValues_card_le_one_of_activeShell_refines_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR104}{\textbf{\nolinkurl{GCR104}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_activeShell_refines_count_of_finiteSourceWitnessCountValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR105}{\textbf{\nolinkurl{GCR105}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_activeShell_refines_count_of_count_injOn_source_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR106}{\textbf{\nolinkurl{GCR106}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_two_counts_in_fixedActiveShellCountFiber_of_finiteSourceWitnessCountValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR107}{\textbf{\nolinkurl{GCR107}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_fixedActiveShellCountFiber_subsingleton_of_finiteSourceWitnessCountValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR108}{\textbf{\nolinkurl{GCR108}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_fixedActiveShellCountFiber_subsingleton_of_count_injOn_source_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR109}{\textbf{\nolinkurl{GCR109}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_positive_of_indexedColoringSourceReduction_nonemptyCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR110}{\textbf{\nolinkurl{GCR110}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_positive_of_indexedColoringWitnessReduction_nonemptyCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR111}{\textbf{\nolinkurl{GCR111}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_fixedActiveShellCountFiber_subsingleton_of_indexedColoringWitnessReduction_count_injOn_source_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR112}{\textbf{\nolinkurl{GCR112}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_activeShell_refines_count_of_indexedColoringWitnessReduction_count_injOn_source_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR113}{\textbf{\nolinkurl{GCR113}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_countValues_subset_fixedActiveShellCountFiber_card_eq_of_indexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR114}{\textbf{\nolinkurl{GCR114}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_countValues_subset_fixedActiveShellCountFiber_card_eq_of_indexedColoringWitnessReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR115}{\textbf{\nolinkurl{GCR115}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.activeShell_refines_count_or_countFiberCollision_of_indexedColoringCountCriticalBridgeCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR116}{\textbf{\nolinkurl{GCR116}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedPositiveCandidates_card_pos_iff_liftedSearch_positive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR117}{\textbf{\nolinkurl{GCR117}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceWitnesses_card_pos_iff_exists}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR118}{\textbf{\nolinkurl{GCR118}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReductionOn_countPositive_of_indexedColoringWitnessReduction_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR119}{\textbf{\nolinkurl{GCR119}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellReductionOn_countPositiveExists_of_indexedColoringWitnessReduction_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR120}{\textbf{\nolinkurl{GCR120}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedPositiveCandidates_graphicIndexedCommonCoreLift_card_pos_iff_exists_sourceWitness}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR121}{\textbf{\nolinkurl{GCR121}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLiftOn_fixedShell_and_countPositive_iff_sourceReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR122}{\textbf{\nolinkurl{GCR122}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_semanticCompleteOn_countPositive_of_indexedColoringWitnessReduction_nonemptyCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR123}{\textbf{\nolinkurl{GCR123}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffCountPositive_of_indexedColoringWitnessReduction_nonemptyCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR124}{\textbf{\nolinkurl{GCR124}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLiftOn_fixedShell_and_candidateCount_eq_coloringCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR125}{\textbf{\nolinkurl{GCR125}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLiftOn_fixedShell_and_candidateCountPos_iff_coloringCountPos}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR126}{\textbf{\nolinkurl{GCR126}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellTargetReductionOn_coloringCount_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR127}{\textbf{\nolinkurl{GCR127}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffColoringCount_of_indexedSimpleGraphicCommonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR128}{\textbf{\nolinkurl{GCR128}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_countValues_subset_fixedActiveShellColoringCountFiber_of_indexedSimpleGraphicCommonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR129}{\textbf{\nolinkurl{GCR129}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_activeShell_refines_coloringCount_of_indexedSimpleGraphicCommonCoreLift_count_injOn_source_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR130}{\textbf{\nolinkurl{GCR130}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceWitnessCountValues_subset_fixedActiveShellCountFiber_of_indexedColoringWitnessReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR131}{\textbf{\nolinkurl{GCR131}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_fixedActiveShellCountFiber_subsingleton_of_indexedColoringWitnessReduction_finiteSourceWitnessCountValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR132}{\textbf{\nolinkurl{GCR132}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_activeShell_refines_count_of_indexedColoringWitnessReduction_finiteSourceWitnessCountValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR133}{\textbf{\nolinkurl{GCR133}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.activeShell_refines_count_or_countFiberCollision_of_indexedColoringWitnessReduction_nonemptyCore}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR134}{\textbf{\nolinkurl{GCR134}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceColoringCountValues}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR135}{\textbf{\nolinkurl{GCR135}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.mem_finiteSourceColoringCountValues}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR136}{\textbf{\nolinkurl{GCR136}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceColoringCountValues_subset_fixedActiveShellColoringCountFiber_of_indexedSimpleGraphicCommonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR137}{\textbf{\nolinkurl{GCR137}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_fixedActiveShellColoringCountFiber_subsingleton_of_indexedSimpleGraphicCommonCoreLift_finiteSourceColoringCountValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR138}{\textbf{\nolinkurl{GCR138}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_activeShell_refines_coloringCount_of_indexedSimpleGraphicCommonCoreLift_finiteSourceColoringCountValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR139}{\textbf{\nolinkurl{GCR139}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.activeShell_refines_coloringCount_or_countFiberCollision_of_indexedSimpleGraphicCommonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR140}{\textbf{\nolinkurl{GCR140}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.mem_z3K5SevenEdgeColoringsExec}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR141}{\textbf{\nolinkurl{GCR141}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.z3K5SevenEdgeColoringsExec_eq_properIndexedFieldColorings}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR142}{\textbf{\nolinkurl{GCR142}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeColorable_coloringCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR143}{\textbf{\nolinkurl{GCR143}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeNoncolorable_coloringCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR144}{\textbf{\nolinkurl{GCR144}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_loopless}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR145}{\textbf{\nolinkurl{GCR145}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_simple}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR146}{\textbf{\nolinkurl{GCR146}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeColoringCountValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR147}{\textbf{\nolinkurl{GCR147}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_fixedActiveShellColoringCountFiber_not_subsingleton}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR148}{\textbf{\nolinkurl{GCR148}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_activeShell_does_not_refine_coloringCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR149}{\textbf{\nolinkurl{GCR149}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.mem_z3K5EdgeSetColoringsExec}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR150}{\textbf{\nolinkurl{GCR150}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.z3K5EdgeSetColoringsExec_eq_properFieldColorings}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR151}{\textbf{\nolinkurl{GCR151}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSubgraphs_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR152}{\textbf{\nolinkurl{GCR152}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSubgraphs_colorCountValues}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR153}{\textbf{\nolinkurl{GCR153}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSubgraphs_colorCountFiber_zero_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR154}{\textbf{\nolinkurl{GCR154}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSubgraphs_colorCountFiber_six_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR155}{\textbf{\nolinkurl{GCR155}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSubgraphs_colorCountFiber_twelve_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR156}{\textbf{\nolinkurl{GCR156}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSixColorings_coloringCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR157}{\textbf{\nolinkurl{GCR157}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeColoringCountValues_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR158}{\textbf{\nolinkurl{GCR158}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_threeColoringCounts_subset_fixedActiveShellFiber}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR159}{\textbf{\nolinkurl{GCR159}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeNormalizedColoringCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR160}{\textbf{\nolinkurl{GCR160}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeNormalizedColorable_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR161}{\textbf{\nolinkurl{GCR161}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeNormalizedSixColorings_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR162}{\textbf{\nolinkurl{GCR162}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeNormalizedNoncolorable_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR163}{\textbf{\nolinkurl{GCR163}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeNormalizedColoringCountValues_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR164}{\textbf{\nolinkurl{GCR164}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeNormalizedColoringCountValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR165}{\textbf{\nolinkurl{GCR165}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_threeNormalizedCounts_subset_fixedActiveShellFiber}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR166}{\textbf{\nolinkurl{GCR166}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_fixedActiveShellNormalizedCountFiber_not_subsingleton}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR167}{\textbf{\nolinkurl{GCR167}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_activeShell_does_not_refine_normalizedColoringCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR168}{\textbf{\nolinkurl{GCR168}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.z3K5EdgeSetNormalizedColoringCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR169}{\textbf{\nolinkurl{GCR169}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSubgraphNormalizedColoringCountFiber}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR170}{\textbf{\nolinkurl{GCR170}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSubgraphs_normalizedColorCountValues}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR171}{\textbf{\nolinkurl{GCR171}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSubgraphs_normalizedColorCountFiber_zero_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR172}{\textbf{\nolinkurl{GCR172}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSubgraphs_normalizedColorCountFiber_one_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR173}{\textbf{\nolinkurl{GCR173}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeSubgraphs_normalizedColorCountFiber_two_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR174}{\textbf{\nolinkurl{GCR174}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.indexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR175}{\textbf{\nolinkurl{GCR175}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.properIndexedFieldColorings_card_eq_indexedColoringViolationProfileShell_zero}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR176}{\textbf{\nolinkurl{GCR176}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.properIndexedFieldColorings_card_eq_of_same_indexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR177}{\textbf{\nolinkurl{GCR177}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.properIndexedFieldColorings_card_pos_iff_of_same_indexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR178}{\textbf{\nolinkurl{GCR178}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.coloringCountValue_semanticComplete_indexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR179}{\textbf{\nolinkurl{GCR179}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.coloringCountPositive_semanticComplete_indexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR180}{\textbf{\nolinkurl{GCR180}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.coloringCountValue_control_or_violationProfileFiberCollision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR181}{\textbf{\nolinkurl{GCR181}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.coloringCountPositive_control_or_violationProfileFiberCollision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR182}{\textbf{\nolinkurl{GCR182}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidateCountValue_semanticComplete_indexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR183}{\textbf{\nolinkurl{GCR183}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidateCountPositive_semanticComplete_indexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR184}{\textbf{\nolinkurl{GCR184}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidateCountValue_control_or_violationProfileFiberCollision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR185}{\textbf{\nolinkurl{GCR185}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidateCountPositive_control_or_violationProfileFiberCollision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR186}{\textbf{\nolinkurl{GCR186}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.activeShell_liftedCandidateCountValue_control_or_violationProfileFiberCollision_of_indexedSimpleGraphicCommonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR187}{\textbf{\nolinkurl{GCR187}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.activeShell_liftedCandidateCountPositive_control_or_violationProfileFiberCollision_of_indexedSimpleGraphicCommonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR188}{\textbf{\nolinkurl{GCR188}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidatePositive_singleton_iff_not_indexedColoringConflict}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR189}{\textbf{\nolinkurl{GCR189}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedIndexedCandidateConflictSet}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR190}{\textbf{\nolinkurl{GCR190}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedIndexedCandidateConflictSet_eq_indexedColoringConflictSet}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR191}{\textbf{\nolinkurl{GCR191}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedIndexedCandidateViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR192}{\textbf{\nolinkurl{GCR192}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedIndexedCandidateViolationProfileShell_eq_indexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR193}{\textbf{\nolinkurl{GCR193}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidatePositiveOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR194}{\textbf{\nolinkurl{GCR194}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidatePositive_iff_liftedCandidatePositiveOn_views}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR195}{\textbf{\nolinkurl{GCR195}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidateViewConflictSet}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR196}{\textbf{\nolinkurl{GCR196}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidateViewViolationProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR197}{\textbf{\nolinkurl{GCR197}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidatePositiveOn_graphicIndexedCommonCoreLift_singleton_iff_not_indexedColoringConflict}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR198}{\textbf{\nolinkurl{GCR198}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidateViewConflictSet_graphicIndexedCommonCoreLift_eq_indexedColoringConflictSet}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR199}{\textbf{\nolinkurl{GCR199}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.liftedCandidateViewViolationProfile_graphicIndexedCommonCoreLift_eq_indexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR200}{\textbf{\nolinkurl{GCR200}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.criticalProblemCommonCoreLiftOn_fixedShell_and_viewViolationProfile_eq_sourceProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR201}{\textbf{\nolinkurl{GCR201}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellTargetReductionOn_viewViolationProfile_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR202}{\textbf{\nolinkurl{GCR202}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_activeShell_refines_viewViolationProfile_of_indexedSimpleGraphicCommonCoreLift_profiles_ne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR203}{\textbf{\nolinkurl{GCR203}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffViewViolationProfile_of_indexedSimpleGraphicCommonCoreLift_profiles_ne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR204}{\textbf{\nolinkurl{GCR204}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_forall_viewViolationProfileValue_semanticComplete_of_indexedSimpleGraphicCommonCoreLift_profiles_ne}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR205}{\textbf{\nolinkurl{GCR205}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.boundedIndexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR206}{\textbf{\nolinkurl{GCR206}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.boundedLiftedCandidateViewViolationProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR207}{\textbf{\nolinkurl{GCR207}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.boundedLiftedCandidateViewViolationProfile_graphicIndexedCommonCoreLift_eq_boundedIndexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR208}{\textbf{\nolinkurl{GCR208}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellTargetReductionOn_boundedViewViolationProfile_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR209}{\textbf{\nolinkurl{GCR209}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceBoundedViolationProfileValues}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR210}{\textbf{\nolinkurl{GCR210}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.mem_finiteSourceBoundedViolationProfileValues}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR211}{\textbf{\nolinkurl{GCR211}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceBoundedViolationProfileValues_subset_fixedActiveShellBoundedProfileFiber}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR212}{\textbf{\nolinkurl{GCR212}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_boundedProfileValues_subset_fixedActiveShellBoundedProfileFiber_card_eq_of_injOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR213}{\textbf{\nolinkurl{GCR213}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_activeShell_refines_boundedViewViolationProfile_of_finiteSourceBoundedViolationProfileValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR214}{\textbf{\nolinkurl{GCR214}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.properIndexedFieldColorings_card_eq_boundedIndexedColoringViolationProfileShell_zero}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR215}{\textbf{\nolinkurl{GCR215}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.properIndexedFieldColorings_card_eq_of_same_boundedIndexedColoringViolationProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR216}{\textbf{\nolinkurl{GCR216}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.boundedIndexedColoringViolationProfileShell_injOn_of_coloringCount_injOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR217}{\textbf{\nolinkurl{GCR217}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeColoringCount_injOn_univ}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR218}{\textbf{\nolinkurl{GCR218}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeBoundedViolationProfile_injOn_univ}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR219}{\textbf{\nolinkurl{GCR219}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeBoundedViolationProfileValues_card_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR220}{\textbf{\nolinkurl{GCR220}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeBoundedViolationProfileValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR221}{\textbf{\nolinkurl{GCR221}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_threeBoundedProfiles_subset_fixedActiveShellFiber}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR222}{\textbf{\nolinkurl{GCR222}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_activeShell_does_not_refine_boundedViewViolationProfile}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR223}{\textbf{\nolinkurl{GCR223}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.graphicIndexedQuotientSearch_positiveCandidates_eq_properIndexedFieldColorings}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR224}{\textbf{\nolinkurl{GCR224}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.commonCoreLift_witnesses_graphicIndexedCommonCoreLift_card_eq_properIndexedFieldColorings}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR225}{\textbf{\nolinkurl{GCR225}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellTargetReductionOn_witnessPairCount_of_indexedSimpleGraphicCommonCoreLift_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR226}{\textbf{\nolinkurl{GCR226}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.commonCoreLift_witnesses_graphicIndexedCommonCoreLift_card_eq_finiteSourceWitnesses}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR227}{\textbf{\nolinkurl{GCR227}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.fixedShellTargetReductionOn_witnessPairCount_of_indexedColoringWitnessReduction_nonemptyCore}} \\
\midrule
\hypertarget{lh:GCR228}{\textbf{\nolinkurl{GCR228}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.finiteSourceWitnessCountValues_subset_fixedActiveShellWitnessPairCountFiber_of_indexedColoringWitnessReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR229}{\textbf{\nolinkurl{GCR229}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.exists_sameActiveShell_diffWitnessPairCount_of_indexedColoringWitnessReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR230}{\textbf{\nolinkurl{GCR230}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.not_activeShell_refines_witnessPairCount_of_indexedColoringWitnessReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR231}{\textbf{\nolinkurl{GCR231}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.indexedColoringWitnessReductionSelf}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR232}{\textbf{\nolinkurl{GCR232}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeWitnessReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR233}{\textbf{\nolinkurl{GCR233}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdgeWitnessCountValues_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR234}{\textbf{\nolinkurl{GCR234}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_threeWitnessPairCounts_subset_fixedActiveShellFiber}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:GCR235}{\textbf{\nolinkurl{GCR235}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{GraphicCriticalReduction.k5SevenEdge_activeShell_does_not_refine_witnessPairCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak GraphicCriticalReduction.lean} \\
\midrule
\hypertarget{lh:KSH1}{\textbf{\nolinkurl{KSH1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.Literal.homCoord_anchor_true}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH2}{\textbf{\nolinkurl{KSH2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.Clause3.homViewNonzero_anchor_true}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH3}{\textbf{\nolinkurl{KSH3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.satisfiable_implies_hasKernelSectionPoint}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH4}{\textbf{\nolinkurl{KSH4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.hasKernelSectionPoint_implies_satisfiable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH5}{\textbf{\nolinkurl{KSH5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.satisfiable_iff_hasKernelSectionPoint}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH6}{\textbf{\nolinkurl{KSH6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.hasKernelSectionPoint_implies_hasNonlinearSectionPair}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH7}{\textbf{\nolinkurl{KSH7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.hasNonlinearSectionPair_implies_hasKernelSectionPoint}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH8}{\textbf{\nolinkurl{KSH8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.satisfiable_iff_hasNonlinearSectionPair}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH9}{\textbf{\nolinkurl{KSH9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.clausesAllNonzero_eq_true_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH10}{\textbf{\nolinkurl{KSH10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.linearCertificateVerifier_eq_true_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH11}{\textbf{\nolinkurl{KSH11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.exists_linearCertificateVerifier_iff_hasKernelSectionPoint}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH12}{\textbf{\nolinkurl{KSH12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.nonlinearPairCertificateVerifier_eq_true_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH13}{\textbf{\nolinkurl{KSH13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.exists_nonlinearPairCertificateVerifier_iff_hasNonlinearSectionPair}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH14}{\textbf{\nolinkurl{KSH14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.linearCertificateEquivSatisfyingAssignment}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:KSH15}{\textbf{\nolinkurl{KSH15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SAT3Instance.linearCertificate_card_eq_satisfyingAssignment_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak KernelSectionHardness.lean} \\
\midrule
\hypertarget{lh:MFT3}{\textbf{\nolinkurl{MFT3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.exactRecovery_iff_properColoring}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT4}{\textbf{\nolinkurl{MFT4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.exists_exactRecovery_iff_colorable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT9}{\textbf{\nolinkurl{MFT9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.exists_exactOn_iff_colorableOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT14}{\textbf{\nolinkurl{MFT14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.exists_exactOn_card_eq_maxColorableCard}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT15}{\textbf{\nolinkurl{MFT15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.binaryViews_maxColorableCard_one_eq_two}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT16}{\textbf{\nolinkurl{MFT16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.pair_product_success_card_lower_bound}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT20}{\textbf{\nolinkurl{MFT20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.colorable_iff_graphColorable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT25}{\textbf{\nolinkurl{MFT25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.pairConfusable_iff_strongProdAdj}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT26}{\textbf{\nolinkurl{MFT26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.pairConfusabilityGraph_eq_strongProd}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT43}{\textbf{\nolinkurl{MFT43}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphNegLogSeq_subadditive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT44}{\textbf{\nolinkurl{MFT44}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.tendsto_graphPowerRateNat_graphShannonCapacityReal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT45}{\textbf{\nolinkurl{MFT45}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphPowerRate_le_graphShannonCapacityReal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT46}{\textbf{\nolinkurl{MFT46}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphShannonCapacityReal_nonneg}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT47}{\textbf{\nolinkurl{MFT47}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.iSup_graphPowerRate_eq_graphShannonCapacityReal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT48}{\textbf{\nolinkurl{MFT48}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.shannonCapacityReal_eq_iSup_blockRate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT49}{\textbf{\nolinkurl{MFT49}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.blockRate_le_shannonCapacityReal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT56}{\textbf{\nolinkurl{MFT56}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphShannonLowerCapacity_eq_ofReal_graphShannonCapacityReal}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT86}{\textbf{\nolinkurl{MFT86}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphShannonCapacityReal_clusterGraph_eq_rank_log}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT89}{\textbf{\nolinkurl{MFT89}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.shannonCapacityReal_eq_shannonLovaszThetaAsymptoticUpper_of_fiberCoherent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT90}{\textbf{\nolinkurl{MFT90}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.shannonCapacityReal_eq_log_transcriptFiberCard_of_fiberCoherent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT91}{\textbf{\nolinkurl{MFT91}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.shannonLovaszThetaAsymptoticUpper_eq_log_transcriptFiberCard_of_fiberCoherent}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT92}{\textbf{\nolinkurl{MFT92}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.EdgeSubgraphUpperCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT93}{\textbf{\nolinkurl{MFT93}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphShannonCapacityReal_le_of_edgeSubgraphUpperCertificate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT94}{\textbf{\nolinkurl{MFT94}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphShannonCapacityReal_le_chain_of_edge_supersets}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT95}{\textbf{\nolinkurl{MFT95}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.nat_eq_of_log_le_log_and_le}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak CapacityLower.lean} \\
\midrule
\hypertarget{lh:MFT96}{\textbf{\nolinkurl{MFT96}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphUpperCapacityGap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak CapacityLower.lean} \\
\midrule
\hypertarget{lh:MFT97}{\textbf{\nolinkurl{MFT97}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphUpperPowerGapRate}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak CapacityLower.lean} \\
\midrule
\hypertarget{lh:MFT98}{\textbf{\nolinkurl{MFT98}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphUpperCapacityGap_nonneg_of_upper}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak CapacityLower.lean} \\
\midrule
\hypertarget{lh:MFT99}{\textbf{\nolinkurl{MFT99}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphUpperCapacityGap_eq_zero_iff_of_upper}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak CapacityLower.lean} \\
\midrule
\hypertarget{lh:MFT100}{\textbf{\nolinkurl{MFT100}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.tendsto_graphUpperPowerGapRate_graphUpperCapacityGap}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak CapacityLower.lean} \\
\midrule
\hypertarget{lh:MFT101}{\textbf{\nolinkurl{MFT101}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphUpperGap_add_of_capacity_add}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak CapacityLower.lean} \\
\midrule
\hypertarget{lh:MFT102}{\textbf{\nolinkurl{MFT102}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.confusable_iff_agreeSet_card_ge_of_all_card_views}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT103}{\textbf{\nolinkurl{MFT103}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.independent_iff_pair_agreeSet_card_lt_of_all_card_views}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT104}{\textbf{\nolinkurl{MFT104}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.independent_card_le_pow_of_all_card_views}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT105}{\textbf{\nolinkurl{MFT105}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.maxIndependentCard_le_pow_of_all_card_views}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT106}{\textbf{\nolinkurl{MFT106}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.exists_independent_card_eq_pow_iff_maxIndependentCard_eq_pow_of_all_card_views}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT107}{\textbf{\nolinkurl{MFT107}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.confusable_one_coord_iff_exists_empty_view}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT108}{\textbf{\nolinkurl{MFT108}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.graphUpperGap_le_add_of_capacity_ge}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak CapacityLower.lean} \\
\midrule
\hypertarget{lh:MFT139}{\textbf{\nolinkurl{MFT139}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.IsIntersectionClosed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT140}{\textbf{\nolinkurl{MFT140}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.agreementUpwardFamily_interClosed_of_meetWitnessed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT141}{\textbf{\nolinkurl{MFT141}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.interClosed_agreementUpwardFamily_confusableTransitive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT142}{\textbf{\nolinkurl{MFT142}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.exists_three_states_with_agreeSets_eq_inter}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT143}{\textbf{\nolinkurl{MFT143}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.confusableTransitive_agreementUpwardFamily_interClosed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT144}{\textbf{\nolinkurl{MFT144}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.confusableTransitive_iff_agreementUpwardFamily_interClosed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT145}{\textbf{\nolinkurl{MFT145}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.shannonCapacityReal_eq_shannonLovaszThetaAsymptoticUpper_of_agreementUpwardFamily_interClosed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT146}{\textbf{\nolinkurl{MFT146}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.shannonCapacityReal_eq_log_connectedComponents_of_agreementUpwardFamily_interClosed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT147}{\textbf{\nolinkurl{MFT147}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.shannonLovaszThetaAsymptoticUpper_eq_log_connectedComponents_of_agreementUpwardFamily_interClosed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT148}{\textbf{\nolinkurl{MFT148}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.exists_three_states_with_agreeSets_eq_inter_of_union_eq_univ}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT149}{\textbf{\nolinkurl{MFT149}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.agreementUpwardFamily_interClosed_iff_meetWitnessed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT150}{\textbf{\nolinkurl{MFT150}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.confusableTransitive_iff_meetWitnessed}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:MFT202}{\textbf{\nolinkurl{MFT202}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{MultiFact.confusabilityGraph_eq_iff_agreementUpwardFamily_eq}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak MultiFact.lean} \\
\midrule
\hypertarget{lh:OBS1}{\textbf{\nolinkurl{OBS1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteConverse.exact_recovery_implies_pair_injective}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FiniteConverse.lean} \\
\midrule
\hypertarget{lh:OBS2}{\textbf{\nolinkurl{OBS2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteConverse.pair_injective_implies_exact_recovery}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FiniteConverse.lean} \\
\midrule
\hypertarget{lh:OBS5}{\textbf{\nolinkurl{OBS5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{FiniteConverse.clique_card_le_tag_alphabet}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak FiniteConverse.lean} \\
\midrule
\hypertarget{lh:SCB979}{\textbf{\nolinkurl{SCB979}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.ShapedSATCompleteSpine}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB980}{\textbf{\nolinkurl{SCB980}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListExternalShell_fixedSATCompleteSpine}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB981}{\textbf{\nolinkurl{SCB981}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListExternalKernelShell_fixedSATCompleteSpine}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB982}{\textbf{\nolinkurl{SCB982}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListGatedKernelShell_fixedSATCompleteSpine}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB983}{\textbf{\nolinkurl{SCB983}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListGatedLatticeShell_fixedSATCompleteSpine}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB984}{\textbf{\nolinkurl{SCB984}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceGatedPhysical_sameKernelShell_diffTruthCount_of_sameShape}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB985}{\textbf{\nolinkurl{SCB985}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceGatedPhysical_sameLatticeShell_diffTruthCount_of_sameShape}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB986}{\textbf{\nolinkurl{SCB986}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceExternalPhysical_sameShell_diffTruthCount_of_sameShape}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB987}{\textbf{\nolinkurl{SCB987}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceExternalPhysical_sameKernelShell_diffTruthCount_of_sameShape}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB988}{\textbf{\nolinkurl{SCB988}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATConjunctiveBridge.posLitAt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATConjunctiveBridge.lean} \\
\midrule
\hypertarget{lh:SCB989}{\textbf{\nolinkurl{SCB989}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATConjunctiveBridge.negLitAt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATConjunctiveBridge.lean} \\
\midrule
\hypertarget{lh:SCB990}{\textbf{\nolinkurl{SCB990}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATConjunctiveBridge.posClauseAt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATConjunctiveBridge.lean} \\
\midrule
\hypertarget{lh:SCB991}{\textbf{\nolinkurl{SCB991}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATConjunctiveBridge.negClauseAt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATConjunctiveBridge.lean} \\
\midrule
\hypertarget{lh:SCB992}{\textbf{\nolinkurl{SCB992}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATConjunctiveBridge.satListYes}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATConjunctiveBridge.lean} \\
\midrule
\hypertarget{lh:SCB993}{\textbf{\nolinkurl{SCB993}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATConjunctiveBridge.satListContradictoryAt}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATConjunctiveBridge.lean} \\
\midrule
\hypertarget{lh:SCB994}{\textbf{\nolinkurl{SCB994}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATConjunctiveBridge.satListYes_satisfiable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATConjunctiveBridge.lean} \\
\midrule
\hypertarget{lh:SCB995}{\textbf{\nolinkurl{SCB995}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATConjunctiveBridge.satListContradictoryAt_not_satisfiable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATConjunctiveBridge.lean} \\
\midrule
\hypertarget{lh:SCB996}{\textbf{\nolinkurl{SCB996}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceGatedPhysical_sameKernelShell_diffTruthCount_atVar}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB997}{\textbf{\nolinkurl{SCB997}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceGatedPhysical_sameLatticeShell_diffTruthCount_atVar}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB998}{\textbf{\nolinkurl{SCB998}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceExternalPhysical_sameShell_diffTruthCount_atVar}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB999}{\textbf{\nolinkurl{SCB999}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceExternalPhysical_sameKernelShell_diffTruthCount_atVar}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1000}{\textbf{\nolinkurl{SCB1000}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListGatedPhysical_kernelSemantic_not_refines_truthCount_atVar}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1001}{\textbf{\nolinkurl{SCB1001}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListGatedPhysical_latticeSemantic_not_refines_truthCount_atVar}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1002}{\textbf{\nolinkurl{SCB1002}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListExternalPhysical_semantic_not_refines_truthCount_atVar}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1003}{\textbf{\nolinkurl{SCB1003}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListExternalPhysical_kernelSemantic_not_refines_truthCount_atVar}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1004}{\textbf{\nolinkurl{SCB1004}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.FixedShellTargetReduction.mapShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1005}{\textbf{\nolinkurl{SCB1005}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.ShapedFixedShellTargetReduction.mapShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1006}{\textbf{\nolinkurl{SCB1006}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_semanticFiner_mapShell_of_not_semanticFiner}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1007}{\textbf{\nolinkurl{SCB1007}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.shapedSATCompleteSpine_mapShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1008}{\textbf{\nolinkurl{SCB1008}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListExternalShell_fixedSATCompleteSpine_mapShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1009}{\textbf{\nolinkurl{SCB1009}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListExternalKernelShell_fixedSATCompleteSpine_mapShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1010}{\textbf{\nolinkurl{SCB1010}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListGatedKernelShell_fixedSATCompleteSpine_mapShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1011}{\textbf{\nolinkurl{SCB1011}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListGatedLatticeShell_fixedSATCompleteSpine_mapShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1012}{\textbf{\nolinkurl{SCB1012}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListFullFixedExternalLatticeResult}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCB1013}{\textbf{\nolinkurl{SCB1013}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListFullFixedGatedLatticeResult}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR67}{\textbf{\nolinkurl{SCR67}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.SATListSource}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR68}{\textbf{\nolinkurl{SCR68}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.SATListSource.shape}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR69}{\textbf{\nolinkurl{SCR69}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.SATListSource.satisfiable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR70}{\textbf{\nolinkurl{SCR70}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.SATListSource.satisfyingCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR71}{\textbf{\nolinkurl{SCR71}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.SATExternalPhysical}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR72}{\textbf{\nolinkurl{SCR72}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.SATExternalPhysical.positive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR73}{\textbf{\nolinkurl{SCR73}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.SATExternalPhysical.witnessCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR74}{\textbf{\nolinkurl{SCR74}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.SATExternalShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR75}{\textbf{\nolinkurl{SCR75}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.SATExternalPhysical.semantic}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR76}{\textbf{\nolinkurl{SCR76}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListCompleteExternalIndex}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR77}{\textbf{\nolinkurl{SCR77}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceExternalPhysical}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR78}{\textbf{\nolinkurl{SCR78}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceExternalShellOf}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR79}{\textbf{\nolinkurl{SCR79}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListShapedFixedExternalMultiwayShellTargetReduction_witnessCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR80}{\textbf{\nolinkurl{SCR80}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListShapedFixedExternalMultiwayShellTargetReduction_truthValue}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR81}{\textbf{\nolinkurl{SCR81}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceExternalPhysical_semantic_eq_shellOf}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR82}{\textbf{\nolinkurl{SCR82}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceExternalPhysical_witnessCount_eq_satisfyingCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR83}{\textbf{\nolinkurl{SCR83}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListSourceExternalPhysical_truthValue_eq_satisfiable}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR84}{\textbf{\nolinkurl{SCR84}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.ShapedSharpSATCountHard}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR85}{\textbf{\nolinkurl{SCR85}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.ShapedSATDecisionHard}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR86}{\textbf{\nolinkurl{SCR86}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListExternalWitnessCount_shapedSharpSATCountHard}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SCR87}{\textbf{\nolinkurl{SCR87}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{KernelSectionHardness.SATCriticalBridge.satListExternalPositive_shapedSATDecisionHard}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SATCriticalBridge.lean} \\
\midrule
\hypertarget{lh:SPB1}{\textbf{\nolinkurl{SPB1}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.SemanticComplete}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB2}{\textbf{\nolinkurl{SPB2}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_semanticComplete_of_same_semantic_diff_property}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB3}{\textbf{\nolinkurl{SPB3}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.FixedShellReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB4}{\textbf{\nolinkurl{SPB4}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fixedShellReduction_same_semantic}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB5}{\textbf{\nolinkurl{SPB5}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_semanticComplete_of_fixedShellReduction_separates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB6}{\textbf{\nolinkurl{SPB6}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fourLine_same_semantic_shell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB7}{\textbf{\nolinkurl{SPB7}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fourLine_collinear_no_avoiding_plane}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB8}{\textbf{\nolinkurl{SPB8}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fourLine_general_has_avoiding_plane}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB9}{\textbf{\nolinkurl{SPB9}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fourLine_semanticShell_not_complete}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB10}{\textbf{\nolinkurl{SPB10}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.graphSlot_same_semantic_shell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB11}{\textbf{\nolinkurl{SPB11}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.graphSlot_blocked_no_avoiding_plane}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB12}{\textbf{\nolinkurl{SPB12}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.graphSlot_open_has_avoiding_plane}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB13}{\textbf{\nolinkurl{SPB13}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.graphSlot_semanticShell_not_complete}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB14}{\textbf{\nolinkurl{SPB14}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fullLatticeGraphSlot_same_shell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB15}{\textbf{\nolinkurl{SPB15}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fullLatticeGraphSlot_open_has_avoiding_plane}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB16}{\textbf{\nolinkurl{SPB16}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fullLatticeGraphSlot_blocked_no_avoiding_plane}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB17}{\textbf{\nolinkurl{SPB17}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fullLatticeGraphSlot_shell_not_complete}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB18}{\textbf{\nolinkurl{SPB18}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.FixedShellWitnessReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB19}{\textbf{\nolinkurl{SPB19}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.FixedShellWitnessReduction.toFixedShellReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB20}{\textbf{\nolinkurl{SPB20}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fixedShellWitnessReduction_exists_correct}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB21}{\textbf{\nolinkurl{SPB21}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.SatisfiesAll}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB22}{\textbf{\nolinkurl{SPB22}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.satisfiesAll_congr}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB23}{\textbf{\nolinkurl{SPB23}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.ConjunctiveFixedShellReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB24}{\textbf{\nolinkurl{SPB24}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.conjunctiveFixedShellReduction_exists_correct}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB25}{\textbf{\nolinkurl{SPB25}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.conjunctiveFixedShellReduction_same_semantic}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB26}{\textbf{\nolinkurl{SPB26}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fixedShellReduction_of_commonCoreLift}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB144}{\textbf{\nolinkurl{SPB144}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.commonCoreFourPointScan_fixed_semanticShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB149}{\textbf{\nolinkurl{SPB149}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.commonCoreFourPointScan_shell_not_finer_than_forbiddenPointMatroidShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB153}{\textbf{\nolinkurl{SPB153}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.commonCoreFourPointScanCountTargetReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB154}{\textbf{\nolinkurl{SPB154}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.commonCoreFourPointScanForbiddenPointMatroidTargetReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB155}{\textbf{\nolinkurl{SPB155}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.commonCoreFourPointScanHasAvoidingPlane}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB157}{\textbf{\nolinkurl{SPB157}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.commonCoreFourPointScan_shell_not_complete_for_avoidingPlanePositive}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB159}{\textbf{\nolinkurl{SPB159}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.commonCoreFourPointScan_forbiddenPointMatroidShell_controls_avoidingPlaneCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB160}{\textbf{\nolinkurl{SPB160}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.ShapedFixedShellTargetReduction}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB161}{\textbf{\nolinkurl{SPB161}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.shapedFixedShellTargetReduction_same_semantic_of_same_shape}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB162}{\textbf{\nolinkurl{SPB162}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.ShapedFixedShellTargetReduction.onShape}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB163}{\textbf{\nolinkurl{SPB163}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.exists_sameSemantic_diffTarget_of_shapedFixedShellTargetReduction_separates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB164}{\textbf{\nolinkurl{SPB164}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_semanticFiner_of_shapedFixedShellTargetReduction_separates}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB165}{\textbf{\nolinkurl{SPB165}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.shapedFixedShellTargetReduction_finiteSourceTargetValues_subset_targetValuesInShapeFiber}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB166}{\textbf{\nolinkurl{SPB166}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.shapedFixedShellTargetReduction_finiteSourceTargetValues_subset_finiteTargetValuesInShapeFiber}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB167}{\textbf{\nolinkurl{SPB167}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.shapedFixedShellTargetReduction_finiteSourceTargetValues_card_le_finiteTargetValuesInShapeFiber_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB168}{\textbf{\nolinkurl{SPB168}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.shapedFixedShellTargetReduction_exists_targetValuesSubset_card_eq_of_injOn_same_shape}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB169}{\textbf{\nolinkurl{SPB169}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_semanticFiner_of_shapedFixedShellTargetReduction_sourceTarget_injOn_same_shape_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB170}{\textbf{\nolinkurl{SPB170}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.FixedShellTargetReduction.toShaped}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB171}{\textbf{\nolinkurl{SPB171}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.ShapedFixedShellTargetReduction.precompose}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB172}{\textbf{\nolinkurl{SPB172}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.shapedFixedShellTargetReduction_exists_two_targetValuesInShapeFiber_of_finiteSourceTargetValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB173}{\textbf{\nolinkurl{SPB173}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_targetValuesInShapeFiber_subsingleton_of_shapedFixedShellTargetReduction_finiteSourceTargetValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB174}{\textbf{\nolinkurl{SPB174}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_semanticFiner_of_shapedFixedShellTargetReduction_finiteSourceTargetValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB175}{\textbf{\nolinkurl{SPB175}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.FixedShellTargetReduction.mapTarget}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB176}{\textbf{\nolinkurl{SPB176}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.satisfyingWitnesses}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB177}{\textbf{\nolinkurl{SPB177}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.satisfyingWitnesses_eq_of_local_iff}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB178}{\textbf{\nolinkurl{SPB178}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.fixedShellTargetReduction_of_conjunctiveFixedShellReduction_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB179}{\textbf{\nolinkurl{SPB179}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.incidenceCountProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB180}{\textbf{\nolinkurl{SPB180}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.avoidanceCount_eq_incidenceCountProfileShell_zero}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB181}{\textbf{\nolinkurl{SPB181}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.avoidanceCount_eq_of_same_incidenceCountProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB182}{\textbf{\nolinkurl{SPB182}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.avoidanceCount_positive_iff_of_same_incidenceCountProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB183}{\textbf{\nolinkurl{SPB183}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.avoidanceCountValue_semanticComplete_incidenceCountProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB184}{\textbf{\nolinkurl{SPB184}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.avoidanceCountPositive_semanticComplete_incidenceCountProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB185}{\textbf{\nolinkurl{SPB185}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.semanticFiner_incidenceCountProfileShell_or_fiberCollision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB186}{\textbf{\nolinkurl{SPB186}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.avoidanceCountValue_control_or_incidenceCountProfileFiberCollision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB187}{\textbf{\nolinkurl{SPB187}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.avoidanceCountPositive_control_or_incidenceCountProfileFiberCollision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB188}{\textbf{\nolinkurl{SPB188}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieve_eq_avoidanceCountOf_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB189}{\textbf{\nolinkurl{SPB189}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieve_eq_incidenceCountProfileShell_zero_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB190}{\textbf{\nolinkurl{SPB190}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieve_eq_of_same_incidenceCountProfileShell_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB191}{\textbf{\nolinkurl{SPB191}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieve_positive_iff_of_same_incidenceCountProfileShell_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB192}{\textbf{\nolinkurl{SPB192}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieveValue_semanticComplete_incidenceCountProfileShell_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB193}{\textbf{\nolinkurl{SPB193}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSievePositive_semanticComplete_incidenceCountProfileShell_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB194}{\textbf{\nolinkurl{SPB194}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieveValue_control_or_incidenceCountProfileFiberCollision_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB195}{\textbf{\nolinkurl{SPB195}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSievePositive_control_or_incidenceCountProfileFiberCollision_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB196}{\textbf{\nolinkurl{SPB196}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.incidenceCountProfileFiberCollision_of_sameSemantic_rankSieve_ne_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB197}{\textbf{\nolinkurl{SPB197}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_semanticFiner_incidenceCountProfileShell_of_sameSemantic_rankSieve_ne_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB198}{\textbf{\nolinkurl{SPB198}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.incidenceCountProfileFiberCollision_of_sameSemantic_rankSievePositive_diff_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB199}{\textbf{\nolinkurl{SPB199}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_semanticFiner_incidenceCountProfileShell_of_sameSemantic_rankSievePositive_diff_of_rank_count}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB200}{\textbf{\nolinkurl{SPB200}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.finiteConjunctiveSatisfyingWitnessCountValues}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB201}{\textbf{\nolinkurl{SPB201}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.mem_finiteConjunctiveSatisfyingWitnessCountValues}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB202}{\textbf{\nolinkurl{SPB202}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.finiteConjunctiveSatisfyingWitnessCountValues_subset_fixedShellPhysicalCountFiber}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB203}{\textbf{\nolinkurl{SPB203}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.exists_countValues_subset_fixedShellPhysicalCountFiber_of_conjunctive_count_injOn}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB204}{\textbf{\nolinkurl{SPB204}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_semanticFiner_physicalCount_of_conjunctive_countValues_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB205}{\textbf{\nolinkurl{SPB205}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.not_semanticFiner_physicalCount_of_conjunctive_count_injOn_card_gt_one}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB240}{\textbf{\nolinkurl{SPB240}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.signedRankProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB241}{\textbf{\nolinkurl{SPB241}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.semanticFiner_forbiddenPointMatroidShell_signedRankProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB242}{\textbf{\nolinkurl{SPB242}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieve_eq_of_same_signedRankProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB243}{\textbf{\nolinkurl{SPB243}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieve_positive_iff_of_same_signedRankProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB244}{\textbf{\nolinkurl{SPB244}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieveValue_semanticComplete_signedRankProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB245}{\textbf{\nolinkurl{SPB245}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSievePositive_semanticComplete_signedRankProfileShell}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB288}{\textbf{\nolinkurl{SPB288}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.semanticFiner_signedRankProfileShell_rankSieve}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB289}{\textbf{\nolinkurl{SPB289}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.semanticFiner_signedRankProfileShell_avoidanceCount}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB379}{\textbf{\nolinkurl{SPB379}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieve_eq_decode_signedRankProfileShell_of_rank_le_card}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB380}{\textbf{\nolinkurl{SPB380}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.semanticFiner_signedRankProfileShell_decodedRankSieve}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB381}{\textbf{\nolinkurl{SPB381}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieveTargetValuesInSemanticFiber_compression_or_forbiddenPointMatroidCollision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB382}{\textbf{\nolinkurl{SPB382}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieveTargetValuesInSemanticFiber_compression_or_signedRankProfileCollision}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\midrule
\hypertarget{lh:SPB383}{\textbf{\nolinkurl{SPB383}}} & {\fontsize{8}{9}\selectfont\ttfamily\nolinkurl{SemanticPhysicalBridge.rankSieve_fixedSemanticShell_compressionDichotomy_with_signedProfileDecoder}}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily Ssot/\allowbreak SemanticPhysicalBridge.lean} \\
\end{longtable}
